Efficient Temporal Pattern Mining in Big Time Series Using Mutual Information -- Full Version

Very large time series are increasingly available from an ever wider range of IoT-enabled sensors deployed in different environments. Significant insights can be gained by mining temporal patterns from these time series. Unlike traditional pattern mining, temporal pattern mining (TPM) adds event time intervals into extracted patterns, making them more expressive at the expense of increased mining time complexity. Existing TPM methods either cannot scale to large datasets, or work only on pre-processed temporal events rather than on time series. This paper presents our Frequent Temporal Pattern Mining from Time Series (FTPMf TS) approach which provides: (1) The end-to-end FTPMf TS process taking time series as input and producing frequent temporal patterns as output. (2) The efficient Hierarchical Temporal Pattern Graph Mining (HTPGM) algorithm that uses efficient data structures for fast support and confidence computation, and employs effective pruning techniques for significantly faster mining. (3) An approximate version of HTPGM that uses mutual information, a measure of data correlation known from information theory, to prune unpromising time series from the search space. (4) An extensive experimental evaluation showing that HTPGM outperforms the baselines in runtime and memory consumption, and can scale to big datasets. The approximate HTPGM is up to two orders of magnitude faster and less memory consuming than the baselines, while retaining high accuracy.

==> combine/framework.tex <==
\begin{tikzpicture}[node distance=-1.5cm, fill opacity=0.2]
\tikzstyle{arrow} = [black,opacity=1,thin,-{Triangle[angle=60:1.2mm]}]
\tikzstyle{line} = [black,opacity=1,thin,dotted]
\tikzstyle{box} = [rectangle,rounded corners, minimum width=5.6cm, minimum height=0.5cm, text centered,text width = 5.6cm, draw=black, text opacity=1]
\tikzstyle{bounding1} = [rectangle, dotted, minimum width=7cm, minimum height=2cm, draw=black, fill=blue, text opacity=1]
\tikzstyle{bounding2} = [rectangle,dotted, minimum width=7cm, minimum height=2cm, draw=black, fill=green, text opacity=1]
\tikzstyle{bounding3} = [rectangle,dotted, minimum width=8cm, minimum height=4.8cm, draw=black, fill=teal, text opacity=1]
\tikzstyle{textlabel} = [text centered,text width = 3cm, text opacity=1, rotate=270, yshift = -12]
\tikzstyle{textlabel2} = [text centered,text width = 3cm, text opacity=1, rotate=90, yshift = -10]

\node (A) [box, fill=red] {\small Set of Time Series $\mathcal{X}$};
%		\node [boundingA, left of=boundA] {\small {Data Transformation}} ;
%

\node (B) [box, below of=A, yshift=-2.4cm] {\small Symbolic Time Series Representation};
\node (C) [box, below of=B, yshift=-2.4cm] {\small Temporal Sequence Database Conversion};
%		\node (boundB) [bounding2, above of=A, yshift=-2.8cm] {};
\node (D) [box, below of=C, yshift=-2.5cm] {\small Frequent Single Event Mining};
\node (E) [box, below of=D, yshift=-2.4cm] {\small Frequent 2-Event Pattern Mining};
\node (F) [box, below of=E, yshift=-2.4cm] {\small Frequent k-Event Pattern Mining (k $>2$)};

\node (boundingC) [bounding3, fit=(B) (C) (D) (E) (F),  yshift=.05cm] {};
\draw [line] ($(boundingC.north) + (3.2cm,0)$) -- node [black, textlabel2] {\small FTPMfTS Process}  ($(boundingC.south) + (3.2cm,0)$);

\node (boundingA)[bounding1, fit=(B) (C), xshift=-.4cm] {};
\draw [line] ($(boundingA.north) - (2.6cm,0)$) -- node [black, textlabel] {\small \phantom{abc}Data\phantom{abc} Transformation }  ($(boundingA.south) - (2.6cm,0)$);

\node (boundingB)[bounding2, fit=(D) (E) (F), xshift=-.4cm] {};
\draw [line] ($(boundingB.north) - (2.6cm,0)$) -- node [black, textlabel] {\small Temporal Patterns Mining (HTPGM)}  ($(boundingB.south) - (2.6cm,0)$);

\node (G) [box, fill=red, below of=F, yshift=-2.4cm] {\small Frequent Temporal Patterns};
\draw[arrow] (A) -- (B) ;
\draw[arrow] (B) -- node[anchor=west] {$\mathcal{D}_{\text{SYB}}$} (C) ;
\draw[arrow] (C) -- node[anchor=west] {$\mathcal{D}_{\text{SEQ}}$} (D) ;
\draw[arrow] (D) -- (E) ;
\draw[arrow] (E) -- (F) ;
\draw[arrow] (F) -- (G) ;
\end{tikzpicture}








==> combine/noneOverlap.tex <==
\begin{tikzpicture}[fill opacity=.2]
\definecolor{arrowcolor}{rgb}{.27,.45,.77}
\tikzstyle{arrow} = [arrowcolor,opacity=1,thin, {Triangle[angle=60:1.2mm]}-{Triangle[angle=60:1.2mm]}]
\tikzstyle{roundrect} = [rectangle,rounded corners, minimum width=6cm, minimum height=0.8cm, text centered,text width =1.4cm, draw=white, fill=white, text opacity=1]
\tikzstyle{roundrect3} = [rectangle,rounded corners, minimum width=3cm, minimum height=0.8cm, text centered,text width =1.4cm, draw=black, fill=red, text opacity=1, fill opacity=.15]
\tikzstyle{roundrect4} = [rectangle,rounded corners, minimum width=3cm, minimum height=0.8cm, text centered,text width =1.4cm, draw=black, fill=blue, text opacity=1, fill opacity=.3]
\tikzstyle{line} = [black,opacity=1,thin, {Circle[scale=0.4]}-{Circle[scale=0.4]}]
	

\node (bbox) [roundrect] {};
\node (anode) [roundrect3, left of=bbox, xshift=-.5cm] {};
\node (cnode) [roundrect4,  left of=anode, xshift = 4cm] {};
\node [text opacity=1] at ($(anode.west)!0.5!(cnode.west)$) {$S_1$} ;
\node [text opacity=1] at ($(anode.east)!0.5!(cnode.east)$) {$S_2$} ;
%\draw [arrow] ($(cnode.west)+(0,1.2)$) -- node [black, below,yshift=2] {\small t\textsubscript{max}}  ($(anode.east)+(0,1.2)$);
\draw [arrow] ($(anode.west)+(0,.6)$) -- node [black, above, yshift=-2] {\small $t$}   ($(anode.east)+(0,.6)$);
\draw [arrow] ($(cnode.west)+(0,.6)$) -- node [black, above, yshift=-2] {\small $t$}   ($(cnode.east)+(0,.6)$);

\draw [line] ($(anode.east)+(-.01,.2)$) -- node [black, above,yshift=-2.5] {\tiny SOn}  ($(anode.east)+(-1,.2)$);
\draw [line] ($(anode.east)+(-.01,.0)$) -- node [black, above,yshift=-2.5] {\tiny TOn}  ($(anode.east)+(-1,.0)$);
\draw [line] ($(cnode.west)+(.01,-.1)$) -- node [black, above,yshift=-2.5] {\tiny MOn}  ($(cnode.west)+(.8,-.1)$);
\draw [line] ($(cnode.west)+(.01,-.3)$) -- node [black, above,yshift=-2.5] {\tiny WOn}  ($(cnode.west)+(.8,-.3)$);
\end{tikzpicture}

==> combine/overlap.tex <==
\begin{tikzpicture}[fill opacity=.2]
\definecolor{arrowcolor}{rgb}{.27,.45,.77}
\tikzstyle{arrow} = [arrowcolor,opacity=1,thin, {Triangle[angle=60:1.2mm]}-{Triangle[angle=60:1.2mm]}]
\tikzstyle{roundrect} = [rectangle,rounded corners, minimum width=6cm, minimum height=.8cm, text centered,text width =1.4cm, draw=white, fill=white, text opacity=1]
\tikzstyle{roundrect3} = [rectangle, rounded corners, minimum width=3cm, minimum height=.8cm, text centered,text width =1.4cm, draw=black, fill=red, text opacity=1, dashed, fill opacity=.15]
\tikzstyle{roundrect4} = [rectangle,rounded corners, minimum width=3cm, minimum height=.8cm, text centered,text width =1.4cm, draw=black, fill=blue, text opacity=1, fill opacity=.3]
\tikzstyle{line} = [black,opacity=1,thin, {Circle[scale=0.4]}-{Circle[scale=0.4]}]
	
\node (bbox) [roundrect] {};
\node (anode) [roundrect3, left of=bbox, xshift=-.5cm] {};
%\draw [rounded corners] (0,0) -- (4,0) -- (4,4) -- (0,4);
\draw [rounded corners] ($(anode.south east) + (-0.5,.007)$) --  ($(anode.south west) + (.007,.007)$) -- ($(anode.north west) + (.007,-.007)$)--  ($(anode.north east) - (-0.5,.007)$);

\node (cnode) [roundrect4,  left of=anode, xshift = 3cm] {};
\node [text opacity=1] at ($(anode.west)!0.6!(cnode.west)$) {$S_1$} ;
\node [text opacity=1] at ($(anode.east)!0.7!(cnode.east)$) {$S_2$} ;
\draw [arrow] ($(cnode.west)+(0,.48)$) -- node [black, above,yshift=-2] {\small $t_{\text{ov}}$}  ($(anode.east)+(0,.48)$);
\draw [arrow] ($(anode.west)+(0,.8)$) -- node [black, above, yshift=-2] {\small $t$}   ($(anode.east)+(0,.8)$);
\draw [arrow] ($(cnode.west)+(0,1)$) -- node [black, above, yshift=-2] {\small $t$}   ($(cnode.east)+(0,1)$);


\draw [line] ($(cnode.west)+(.01,.2)$) -- node [black, above,yshift=-2.5] {\tiny SOn}  ($(cnode.west)+(1,.2)$);
\draw [line] ($(cnode.west)+(.01,0)$) -- node [black, above,yshift=-2.5] {\tiny TOn}  ($(cnode.west)+(1,0)$);
\draw [line] ($(anode.east)+(.01,-.1)$) -- node [black, above,yshift=-2.5] {\tiny MOn}  ($(anode.east)+(.8,-.1)$);
\draw [line] ($(anode.east)+(.01,-.3)$) -- node [black, above,yshift=-2.5] {\tiny WOn}  ($(anode.east)+(.8,-.3)$);
\end{tikzpicture}

==> data/tikz/timeSeries_Using.tex <==
\begin{tikzpicture}

% sX,eX,Y
% \newcommand{\DrawEvent}[4]{
%     \draw [black,thin] (axis cs: #1, #3+0.15) -- (axis cs: #2, #3+0.15);
%     \node [black, scale=0.48] at (axis cs: #1/2+#2/2, #3+0.35) {\small #4};
% }
% sX,eX,Y
\newcommand{\DrawOn}[3]{
	\draw [black,thin] (axis cs: #1, #3+0.13) -- (axis cs: #2, #3+0.13);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3+0.32) {\footnotesize On};
}

\newcommand{\DrawHigh}[3]{
	\draw [black,thin] (axis cs: #1, #3+0.13) -- (axis cs: #2, #3+0.13);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3+0.32) {\footnotesize High};
}

%% sX,eX,Y
\newcommand{\DrawOff}[3]{
	\draw [black,thin] (axis cs: #1, #3-0.12) -- (axis cs: #2, #3-0.12);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3-0.3) {\footnotesize Off};
}
\newcommand{\DrawLow}[3]{
	\draw [black,thin] (axis cs: #1, #3-0.12) -- (axis cs: #2, #3-0.12);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3-0.3) {\footnotesize Low};
}
\newcommand{\DrawMedium}[3]{
	\draw [black,thin] (axis cs: #1, #3-0.12) -- (axis cs: #2, #3-0.12);
	\node [black, scale=0.5] at (axis cs: #1/2+#2/2, #3-0.3) {\footnotesize Med};
}
%\newcommand{\DrawOffShift}[4]{
%	\draw [black,thin] (axis cs: #1, #3-0.12) -- (axis cs: #2, #3-0.12);
%	\node [black, scale=0.5] at (axis cs: #1/2+#2/2+#4, #3-0.4) {\textbf \large Off};
%}
\begin{axis}[axis line style={draw=none},
             tick style={draw=none},
             ymin = -3.0, ymax = 3.5,
             xmin = -130, xmax = 600,
             xticklabels={,,},
             yticklabels={,,},
             yscale=.5
             ]
%time arrow
\draw [black, thin, -latex] (axis cs: 0, -0.85) -- (axis cs: 600,-0.85) node [right] {};             

\addplot [mark=none, color=cyan, line width=0.6pt] table [x=x, y=co2_time, col sep=comma] {data/tikz/data_using.csv};
\addplot [mark=none, color=orange, line width=0.6pt] table [x=x, y=boiler_time, col sep=comma] {data/tikz/data_using.csv};


\node[black, scale=0.9, text width=2cm,align=center, font=\tiny\linespread{0.8}\selectfont] at (axis cs: -65, -0.15) {Water Boiler\\with Tank};
\node[black, scale=0.9, text width=2cm,align=center, font=\tiny\linespread{0.8}\selectfont] at (axis cs: -65, 1.25) {CO$_2$ \\Intensity};
%\node[black, scale=0.9] at (axis cs: -30, 2.67) {\footnotesize Washer};

%tick of time
\pgfplotsinvokeforeach{1, 32, 73, 85, 97, 121, 157, 185, 229, 253, 288, 315, 360, 373, 397, 444, 468, 504, 529, 552, 577}{
    \draw [black, thin] (axis cs: #1, -0.75) -- (axis cs: #1,-0.95);
}

\node [black, scale=0.45,rotate=270] at (axis cs: 1,-1.35) {\textbf \footnotesize 00:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 32,-1.35) {\textbf \footnotesize 02:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 73,-1.35) {\textbf \footnotesize 06:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 85,-1.35) {\textbf \footnotesize 07:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 97,-1.35) {\textbf \footnotesize 08:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 121,-1.35) {\textbf \footnotesize 10:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 157,-1.35) {\textbf \footnotesize 13:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 185,-1.35) {\textbf \footnotesize 15:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 229,-1.35) {\textbf \footnotesize 19:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 253,-1.35) {\textbf \footnotesize 21:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 288,-1.35) {\textbf \footnotesize 00:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 315,-1.35) {\textbf \footnotesize 02:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 360,-1.35) {\textbf \footnotesize 06:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 373,-1.35) {\textbf \footnotesize 07:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 397,-1.35) {\textbf \footnotesize 09:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 444,-1.35) {\textbf \footnotesize 13:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 468,-1.35) {\textbf \footnotesize 15:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 504,-1.35) {\textbf \footnotesize 18:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 529,-1.35) {\textbf \footnotesize 20:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 552,-1.35) {\textbf \footnotesize 22:00};
\node [black, scale=0.45,rotate=270] at (axis cs: 577,-1.35) {\textbf \footnotesize 00:00};
%
%
%\DrawLow{1}{36}{1}
%\DrawLow{37}{72}{1.25}
%\DrawHigh{73}{121}{1.75}
%\DrawLow{122}{144}{1.25}
%\DrawLow{150}{178}{1}
%\DrawLow{181}{205}{1.25}
%\DrawHighLeft{205}{225}{1.75}
%\DrawHigh{229}{242}{2}
%\DrawHighRight{245}{265}{1.75}
%\DrawLow{266}{288}{1.25}
%\DrawLow{293}{332}{1}
%\DrawLow{338}{360}{1.25}
%\DrawHigh{361}{397}{1.75}
%\DrawLow{399}{493}{1.25}
%\DrawHigh{494}{526}{1.75}
%\DrawHigh{529}{541}{2}
%\DrawHighRight{543}{565}{1.75}
%\DrawLow{565}{577}{1}

\DrawLow{1}{27}{0.8}
\DrawMedium{33}{72}{1.55}
\DrawHigh{73}{121}{2.25}
\DrawMedium{122}{152}{1.55}
\DrawLow{157}{183}{1.25}
\DrawMedium{187}{228}{1.55}
\DrawHigh{229}{253}{2.8}
\DrawMedium{255}{286}{1.55}
\DrawLow{287}{319}{0.8}
\DrawMedium{326}{358}{1.55}
\DrawHigh{361}{397}{2.25}
\DrawMedium{399}{444}{1.55}
\DrawLow{446}{468}{1.25}
\DrawMedium{470}{504}{1.55}
\DrawHigh{505}{529}{2.8}
\DrawMedium{525}{552}{1.55}
\DrawLow{556}{577}{1.25}
%
%
%%
\DrawOff{1}{84}{-0.2}
\DrawOn{83}{99}{0.15}
\DrawOff{99}{360}{-0.2}
\DrawOn{359}{375}{0.15}
\DrawOff{374}{577}{-0.2}
%

\draw[decorate,decoration={brace,mirror, raise=5pt}] (axis cs: 0,-1.36) --  node[scale=.9,below=5pt] {\scriptsize Day 1} (axis cs: 288,-1.36);
\draw[decorate,decoration={brace,mirror, raise=5pt}] (axis cs: 289,-1.36) --  node[scale=.9,below=5pt] {\scriptsize Day 2} (axis cs: 577,-1.36);

\end{axis}
\end{tikzpicture}

==> graph/cumProb_PrunedAttributes.tex <==
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			style={very thick},
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(5,0.0)(20,0.82)(40,0.94)(60,0.99)(80,1)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=red,
			dashed
			]
			coordinates {
				(10,0.0)(20,0.81)(40,0.88)(60,0.96)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=teal,
			densely dashdotted
			]
			coordinates {
				(20,0.0)(30,0.71)(60,0.91)(80,1)(100,1)
			};
			\addplot[
			smooth,
			color=black,
			loosely dotted
			]
			coordinates {
				(30,0)(50,0.63)(60,0.85)(80,1)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny A-HTPGM (20\%) in NIST}
	\end{subfigure}
	 \begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			style={very thick},
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(5,0)(20,0.72)(40,0.89)(60,0.99)(80,1)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=red,
			dashed
			]
			coordinates {
				(10,0)(20,0.71)(40,0.82)(60,0.97)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=teal,
			%densely dotted
			densely dashdotted
			]
			coordinates {
				(20,0)(30,0.66)(60,0.92)(80,1)(100,1)
			};
			\addplot[
			smooth,
			color=black,
			loosely dotted
			]
			coordinates {
				(30,0)(50,0.54)(60,0.85)(80,1)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny A-HTPGM (40\%) in NIST}
	\end{subfigure}
\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			style={very thick},
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(20,0.86)(60,0.98)(80,1)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=red,
			dashed
			]
			coordinates {
				(5,0.0)(20,0.85)(60,0.93)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=teal,
			densely dashdotted
			]
			coordinates {
				(10,0.0)(30,0.77)(60,0.89)(80,0.97)(100,1)
			};
			\addplot[
			smooth,
			color=black,
			loosely dotted
			]
			coordinates {
				(15,0)(30,0.32)(50,0.51)(60,0.70)(80,0.96)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny A-HTPGM (20\%) in Weather-Collisions}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			style={very thick},
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(20,0.81)(60,0.95)(80,1)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=red,
			dashed
			]
			coordinates {
				(5,0.0)(20,0.80)(60,0.93)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=teal,
			densely dashdotted
			]
			coordinates {
				(10,0.0)(30,0.70)(60,0.81)(80,0.98)(100,1)
			};
			\addplot[
			smooth,
			color=black,
			loosely dotted
			]
			coordinates {
				(15,0)(30,0.29)(50,0.52)(60,0.68)(80,0.97)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny A-HTPGM (40\%) in Weather-Collisions}
	\end{subfigure}

==> graph/cumProb_tradeOff_AHTPGM.tex <==
\begin{figure}[!h]
	\centering
	\begin{minipage}{1\columnwidth}
		\hspace{0.042in}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				style={very thick},
				xlabel={Confidence (\%)},
				ylabel={Cumulative Probability}, 
				label style={font=\Huge},
				ticklabel style = {font=\Huge},
				xmin=0, xmax=100,
				ymin=0, ymax=1,
				xtick={0,20,40,60,80,100},
				legend columns=1,
				legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
				legend style={at={(0.95,0.2)},anchor=east,font=\Huge},
				ymajorgrids=true,
				grid style=dashed,
				line width=1.75pt
				]
				\addplot[
				smooth,
				color=blue,
				solid
				]
				coordinates {
					(5,0.0)(20,0.82)(40,0.94)(60,0.99)(80,1)(100,1)
				};
				\addplot[
				smooth,
				color=red,
				dashed
				]
				coordinates {
					(10,0.0)(20,0.81)(40,0.88)(60,0.96)(80,0.99)(100,1)
				};
				\addplot[
				smooth,
				color=teal,
				densely dashdotted
				]
				coordinates {
					(20,0.0)(30,0.71)(60,0.91)(80,1)(100,1)
				};
				\addplot[
				smooth,
				color=black,
				loosely dotted
				]
				coordinates {
					(30,0)(50,0.63)(60,0.85)(80,1)(100,1)
				};
				
				\end{axis}
				\end{tikzpicture}
			}
			\caption{NIST}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				style={very thick},
				xlabel={Confidence (\%)},
				ylabel={Cumulative Probability}, 
				label style={font=\Huge},
				ticklabel style = {font=\Huge},
				xmin=0, xmax=100,
				ymin=0, ymax=1,
				xtick={0,20,40,60,80,100},
				legend columns=1,
				legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
				legend style={at={(0.95,0.2)},anchor=east,font=\Huge},
				ymajorgrids=true,
				grid style=dashed,
				line width=1.75pt
				]
				\addplot[
				smooth,
				color=blue,
				solid
				]
				coordinates {
					(0,0.0)(20,0.86)(60,0.98)(80,1)(100,1)
				};
				\addplot[
				smooth,
				color=red,
				dashed
				]
				coordinates {
					(5,0.0)(20,0.85)(60,0.93)(80,0.99)(100,1)
				};
				\addplot[
				smooth,
				color=teal,
				densely dashdotted
				]
				coordinates {
					(10,0.0)(30,0.77)(60,0.89)(80,0.97)(100,1)
				};
				\addplot[
				smooth,
				color=black,
				loosely dotted
				]
				coordinates {
					(15,0)(30,0.32)(50,0.51)(60,0.70)(80,0.96)(100,1)
				};
				
				\end{axis}
				\end{tikzpicture}
			}
			\caption{Smart City}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			style={very thick},
			xlabel={Confidence (\%)},
			ylabel={Cumulative Probability}, 
			label style={font=\Huge},
			ticklabel style = {font=\Huge},
			xmin=0, xmax=6,
			ymin=0, ymax=1,
			xtick={1,2,3,4,5,6},
			xticklabels = {0.5,1,5,10,20,30},
			legend columns=1,
			legend entries = {supp=0.5\%, supp=1\%, supp=5\%, supp=10\%},
			legend cell align={left},
			legend style={at={(0.95,0.2)},anchor=east,font=\Huge},
			ymajorgrids=true,
			grid style=dashed,
			line width=1.75pt
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0)(1,0.6)(2,0.7)(3,0.92)(4,0.95)(5,0.99)(6,1)
			};
			\addplot[
			smooth,
			color=red,
			dashed
			]
			coordinates {
				(0,0)(1,0.55)(2,0.65)(3,0.88)(4,0.93)(5,0.99)(6,1)
			};
			\addplot[
			smooth,
			color=teal,
			densely dashdotted
			]
			coordinates {
				(0,0)(1,0.2)(2,0.58)(3,0.84)(4,0.90)(5,0.96)(6,1)
			};
			\addplot[
			smooth,
			color=black,
			loosely dotted
			]
			coordinates {
				(0,0)(1,0.1)(2,0.5)(3,0.81)(4,0.86)(5,0.93)(6,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{ASL}
	\end{subfigure}	
		\vspace{-0.2in}
		\caption{Cumulative probability of pruned patterns}    
		\label{fig:cumProbPrunedAtt}
	\end{minipage}		   
\end{figure}

==> graph/memoryBaseline.tex <==
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			xlabel={Confidence (\%)},
			ylabel={Memory (MB)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=80,
			ymin=0, ymax=3500,
			xtick={20,40,60,80},
			%ytick={0,500,1000,1500,2000,2500,3000,3500},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendMemoryPerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			%ymode=log,
			%log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			coordinates {
				(20,222.39) (40,204.61) (60,180.40) (80,158.93)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,1870.45) (40,356.58) (60,300.41) (80,185.41)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,2487.52) (40,895.61) (60,507.50) (80,424.36)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,2942.37) (40,1015.79) (60,720.54) (80,675.51)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,3353.30) (40,1519.13) (60,926.55) (80,796.45)
			};
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize NIST}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			xlabel={Confidence (\%)},
			ylabel={Memory (MB)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=80,
			ymin=0, ymax=1700,
			xtick={20,40,60,80},
			%ytick={0,300,600,900,1200,1600},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendMemoryPerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			%ymode=log,
			%log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,224.44) (40,192.65) (60,150.61) (80,142.67)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,662.59) (40,345.61) (60,269.98) (80,145.08)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,1115.88) (40,667.41) (60,379.96) (80,265.22)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=3pt,
			]
			coordinates {
				(20,1425.59) (40,867.91) (60,580.14) (80,466.10)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,1518.02) (40,1072.00) (60,782.54) (80,499.79)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize UKDALE}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			xlabel={Confidence (\%)},
			ylabel={Memory (MB)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=80,
			ymin=0, ymax=1500,
			xtick={20,40,60,80},
			%ytick={0,200,400,600,800,1000, 1200, 1400},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendMemoryPerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			%ymode=log,
			%log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			coordinates {
				(20,257.68)(40,128.82)(60,85.95)(80,40.76)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,807.41) (40,167.85) (60,102.36) (80,46.13)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,1002.82) (40,254.26) (60,179.29) (80,61.23)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,1197.74) (40,353.18) (60,208.57) (80,65.92)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,1293.28)(40,412.14)(60,232.16)(80,107.89)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Smart City}
	\end{subfigure}
	\ref{legendMemoryPerformanceLocal1}


==> graph/memoryBaseline_support.tex <==
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Minimum Support (\%)},
			ylabel={Memory (MB)}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=20, xmax=80,
			ymin=0, ymax=3500,
			xtick={20,40,60,80},
			ytick={0,500,1000,1500,2000,2500,3000,3500},
			legend columns=-1,
			legend entries = {NMI-HTPGM, HTPGM,  TPMiner, IEMiner, HDFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendMemoryPerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			%ymode=log,
			%log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,856.39) (40,188.30) (60,162.11) (80,150.13)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,1870.45) (40,308.42) (60,255.15) (80,165.63)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,2487.52) (40,678.42) (60,300.61) (80,187.23)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=3pt,
			]
			coordinates {
				(20,2942.37)  (40,1011.92) (60,600.45) (80,200.11)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,3353.30) (40,1461.12) (60,701.53) (80,243.60)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize NIST}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Minimum Support (\%)},
			ylabel={Memory (MB)}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=20, xmax=80,
			ymin=0, ymax=1700,
			xtick={20,40,60,80},
			ytick={0,300,600,900,1200,1600},
			legend columns=-1,
			legend entries = {NMI-HTPGM, HTPGM,  TPMiner, IEMiner, HDFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendMemoryPerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,395.54) (40,213.87) (60,147.74) (80,100.56)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,662.59) (40,314.98) (60,189.98) (80,132.45)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,1115.88) (40,633.56) (60,372.18) (80,156.78)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=3pt,
			]
			coordinates {
				(20,1425.59) (40,814.23) (60,501.34) (80,176.34)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,1518.02) (40,1002.50) (60,598.13) (80,184.65)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize UKDALE}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Minimum Support (\%)},
			ylabel={Memory (MB)}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=20, xmax=80,
			ymin=0, ymax=1500,
			xtick={20,40,60,80},
			ytick={0,200,400,600,800,1000, 1200, 1400},
			legend columns=-1,
			legend entries = {NMI-HTPGM, HTPGM,  TPMiner, IEMiner, HDFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendMemoryPerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			%ymode=log,
			%log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,557.68)(40,120.03)(60,49.61)(80,29.03)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,807.41) (40,154.13)(60,101.34)(80,40.12)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,1002.82) (40,240.34)(60,135.32)(80,47.84)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,1197.74) (40,323.51)(60,167.45)(80,52.42)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,1293.28)(40,403.33)(60,198.23)(80,54.76)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Smart City}
	\end{subfigure}
	\ref{legendMemoryPerformanceLocal1}


==> graph/qualityCumProbMotorist.tex <==
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={All-confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(5,0)(10,0.04)(20,0.89)(30,0.97)(40,0.99)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0)(8,0)(15,0.02)(20,0.1)(25,0.7)(30,0.86)(40,0.90)(50,0.96)(60,0.98)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			%densely dotted
			densely dashdotted
			]
			coordinates {
				(20,0.0)(25,0.1)(30,0.8)(40,0.86)(50,0.90)(60,0.93)(70,0.96)(80,0.98)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(20,0)(40,0)(50,0.52)(60,0.78)(70,0.89)(80,0.94)(90,0.98)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize All-confidence Distribution for OpTPM}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,5,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.44,0.8)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				%(0,0.01)(5,0.1)(20,0.15)(40,0.2)(60,0.3)(80,0.75)(90,0.93)(100,1)
				(0,0.01)(5,0.18)(20,0.25)(40,0.3)(60,0.45)(80,0.75)(90,0.93)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				%(0,0.03)(5,0.13)(20,0.22)(40,0.25)(60,0.28)(80,0.7)(90,0.9)(100,1)
				(0,0.03)(5,0.19)(20,0.28)(40,0.32)(60,0.43)(80,0.7)(90,0.9)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				%(0,0.05)(5,0.17)(20,0.25)(40,0.29)(60,0.3)(80,0.67)(90,0.88)(100,1)
				(0,0.05)(5,0.2)(20,0.29)(40,0.33)(60,0.37)(80,0.67)(90,0.88)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				%(0,0.01)(5,0.2)(20,0.2)(40,0.3)(60,0.32)(80,0.65)(90,0.82)(100,1)
				(0,0.01)(5,0.21)(20,0.32)(40,0.36)(60,0.34)(80,0.65)(90,0.82)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Support Distribution for NMICTP}
	\end{subfigure}


==> graph/qualityCumProbNIST.tex <==
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={All-confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(10,0.0)(20,0.93)(40,0.99)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(15,0.0)(20,0.1)(30,0.76)(40,0.92)(60,0.98)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				(22,0.0)(30,0.71)(40,0.80)(50,0.86)(60,0.92)(80,0.97)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(20,0)(40,0)(50,0.54)(60,0.8)(80,0.87)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize All-confidence Distribution for OpTPM}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,10,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.01)(10,0.66)(20,0.72)(40,0.92)(60,0.92)(80,0.92)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0.01)(10,0.5)(20,0.56)(40,0.73)(60,0.73)(80,0.73)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(0,0.01)(10,0.53)(20,0.6)(40,0.71)(60,0.71)(80,0.71)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				(0,0.01)(10,0.56)(20,0.62)(40,0.72)(60,0.72)(80,0.72)(90,0.82)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Support Distribution for NMICTP}
	\end{subfigure}


==> graph/qualityCumProbPecanStreet.tex <==
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={All-confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(5,0)(10,0.04)(20,0.89)(30,0.97)(40,0.99)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0)(8,0)(15,0.02)(20,0.1)(25,0.7)(30,0.86)(40,0.90)(50,0.96)(60,0.98)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			%densely dotted
			densely dashdotted
			]
			coordinates {
				(20,0.0)(25,0.1)(30,0.8)(40,0.86)(50,0.90)(60,0.93)(70,0.96)(80,0.98)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(20,0)(40,0)(50,0.52)(60,0.78)(70,0.89)(80,0.94)(90,0.98)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize All-confidence Distribution for OpTPM}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,5,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.44,0.8)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				%(0,0.01)(5,0.1)(20,0.15)(40,0.2)(60,0.3)(80,0.75)(90,0.93)(100,1)
				(0,0.01)(5,0.18)(20,0.25)(40,0.3)(60,0.45)(80,0.75)(90,0.93)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				%(0,0.03)(5,0.13)(20,0.22)(40,0.25)(60,0.28)(80,0.7)(90,0.9)(100,1)
				(0,0.03)(5,0.19)(20,0.28)(40,0.32)(60,0.43)(80,0.7)(90,0.9)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				%(0,0.05)(5,0.17)(20,0.25)(40,0.29)(60,0.3)(80,0.67)(90,0.88)(100,1)
				(0,0.05)(5,0.2)(20,0.29)(40,0.33)(60,0.37)(80,0.67)(90,0.88)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				%(0,0.01)(5,0.2)(20,0.2)(40,0.3)(60,0.32)(80,0.65)(90,0.82)(100,1)
				(0,0.01)(5,0.21)(20,0.32)(40,0.36)(60,0.34)(80,0.65)(90,0.82)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Support Distribution for NMICTP}
	\end{subfigure}


==> graph/qualityCumProbUkdale.tex <==
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={All-confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(5,0)(10,0.04)(20,0.89)(30,0.97)(40,0.99)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0)(8,0)(15,0.02)(20,0.1)(25,0.7)(30,0.86)(40,0.90)(50,0.96)(60,0.98)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			%densely dotted
			densely dashdotted
			]
			coordinates {
				(20,0.0)(25,0.1)(30,0.8)(40,0.86)(50,0.90)(60,0.93)(70,0.96)(80,0.98)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(20,0)(40,0)(50,0.52)(60,0.78)(70,0.89)(80,0.94)(90,0.98)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize All-confidence Distribution for OpTPM}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,5,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.44,0.8)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				%(0,0.01)(5,0.1)(20,0.15)(40,0.2)(60,0.3)(80,0.75)(90,0.93)(100,1)
				(0,0.01)(5,0.18)(20,0.25)(40,0.3)(60,0.45)(80,0.75)(90,0.93)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				%(0,0.03)(5,0.13)(20,0.22)(40,0.25)(60,0.28)(80,0.7)(90,0.9)(100,1)
				(0,0.03)(5,0.19)(20,0.28)(40,0.32)(60,0.43)(80,0.7)(90,0.9)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				%(0,0.05)(5,0.17)(20,0.25)(40,0.29)(60,0.3)(80,0.67)(90,0.88)(100,1)
				(0,0.05)(5,0.2)(20,0.29)(40,0.33)(60,0.37)(80,0.67)(90,0.88)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				%(0,0.01)(5,0.2)(20,0.2)(40,0.3)(60,0.32)(80,0.65)(90,0.82)(100,1)
				(0,0.01)(5,0.21)(20,0.32)(40,0.36)(60,0.34)(80,0.65)(90,0.82)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Support Distribution for NMICTP}
	\end{subfigure}


==> graph/qualityCumProb_Sum.tex <==
	\begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(10,0.0)(20,0.93)(40,0.99)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(15,0.0)(20,0.1)(30,0.76)(40,0.92)(60,0.98)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				(22,0.0)(30,0.71)(40,0.80)(50,0.86)(60,0.92)(80,0.97)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(20,0)(40,0)(50,0.54)(60,0.8)(80,0.87)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny HTPGM (NIST)}
	\end{subfigure}
	\hspace*{-0.11in} \begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,10,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.01)(10,0.66)(20,0.72)(40,0.92)(60,0.92)(80,0.92)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0.01)(10,0.5)(20,0.56)(40,0.73)(60,0.73)(80,0.73)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(0,0.01)(10,0.53)(20,0.6)(40,0.71)(60,0.71)(80,0.71)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				(0,0.01)(10,0.56)(20,0.62)(40,0.72)(60,0.72)(80,0.72)(90,0.82)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny NMI-HTPGM (NIST)}
	\end{subfigure}
	\hspace*{-0.11in} \begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(5,0)(10,0)(20,0.77)(30,0.92)(40,0.97)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0.0)(5,0)(10,0)(20,0)(30,0.6)(40,0.83)(60,0.96)(80,0.98)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			%densely dotted
			densely dashdotted
			]
			coordinates {
				(0,0.0)(5,0)(10,0)(20,0)(30,0)(40,0.34)(50,0.54)(60,0.88)(80,0.94)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(0,0.0)(5,0)(10,0)(20,0)(30,0)(40,0)(60,0.74)(80,0.88)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny HTPGM (UKDALE)}
	\end{subfigure}
	\hspace*{-0.11in} \begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,5,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.44,0.8)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0)(8,0.35)(20,0.40)(40,0.53)(60,0.61)(80,0.61)(90,0.69)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0)(8,0.31)(20,0.37)(40,0.4)(60,0.55)(80,0.57)(90,0.62)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				(0,0)(8,0.29)(20,0.34)(40,0.36)(60,0.47)(80,0.46)(90,0.56)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(0,0)(8,0.3)(20,0.33)(40,0.34)(60,0.41)(80,0.45)(90,0.54)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny NMI-HTPGM (UKDALE)}
	\end{subfigure}
	\hspace*{-0.11in} \begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(5,0)(10,0.0)(20,0.89)(30,0.97)(40,0.99)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0)(5,0)(10,0)(20,0)(30,0.71)(40,0.90)(50,0.96)(60,0.98)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			%densely dotted
			densely dashdotted
			]
			coordinates {
				(0,0)(5,0.0)(10,0.0)(25,0.01)(30,0.60)(35,0.74)(40,0.82)(50,0.85)(60,0.9)(80,0.98)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(0,0)(5,0)(10,0)(20,0)(30,0)(40,0)(50,0.51)(60,0.78)(80,0.96)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny HTPGM (Pecan Street)}
	\end{subfigure}
	\hspace*{-0.08in}\begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,5,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.44,0.8)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0)(5,0.001)(10,0.2)(20,0.25)(40,0.32)(60,0.68)(80,0.9)(90,0.96)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0)(5,0.004)(20,0.26)(40,0.3)(60,0.55)(80,0.83)(90,0.94)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				(0,0)(5,0.005)(20,0.28)(40,0.28)(60,0.53)(80,0.73)(90,0.91)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(0,0)(5,0.007)(20,0.29)(40,0.25)(60,0.50)(80,0.71)(90,0.85)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny NMI-HTPGM (Pecan Street)}
	\end{subfigure}
	\hspace*{-0.08in}\begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Confidence (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,20,40,60,80,100},
			legend columns=1,
			legend entries = {supp=10\%, supp=20\%, supp=30\%, supp=40\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.95,0.2)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				(0,0.0)(5,0)(10,0.04)(20,0.89)(30,0.97)(40,0.99)(60,0.99)(80,0.99)(100,1)
			};
			%\addlegendentry{$supp=10\%$}
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				(0,0)(8,0)(15,0.02)(20,0.1)(25,0.7)(30,0.86)(40,0.90)(50,0.96)(60,0.98)(80,0.99)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			%densely dotted
			densely dashdotted
			]
			coordinates {
				(20,0.0)(25,0.1)(30,0.8)(40,0.86)(50,0.90)(60,0.93)(70,0.96)(80,0.98)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				(20,0)(40,0)(50,0.52)(60,0.78)(70,0.89)(80,0.94)(90,0.98)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny HTPGM (Smart City)}
	\end{subfigure}
	\hspace*{-0.1in} \begin{subfigure}[t]{0.13\textwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Support (\%)},
			ylabel={Probability}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=0, xmax=100,
			ymin=0, ymax=1,
			xtick={0,5,20,40,60,80,100},
			legend columns=1,
			legend entries = {allconf=60\%, allconf=70\%, allconf=80\%, allconf=90\%},
			%legend style={nodes={scale=0.55, transform shape}},
			legend style={at={(0.44,0.8)},anchor=east},
			%legend to name={legendqualityProbability},
			%legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			]
			\addplot[
			smooth,
			color=blue,
			solid
			]
			coordinates {
				%(0,0.01)(5,0.1)(20,0.15)(40,0.2)(60,0.3)(80,0.75)(90,0.93)(100,1)
				(0,0.01)(5,0.18)(20,0.25)(40,0.3)(60,0.45)(80,0.75)(90,0.93)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			dashed
			]
			coordinates {
				%(0,0.03)(5,0.13)(20,0.22)(40,0.25)(60,0.28)(80,0.7)(90,0.9)(100,1)
				(0,0.03)(5,0.19)(20,0.28)(40,0.32)(60,0.43)(80,0.7)(90,0.9)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			densely dashdotted
			]
			coordinates {
				%(0,0.05)(5,0.17)(20,0.25)(40,0.29)(60,0.3)(80,0.67)(90,0.88)(100,1)
				(0,0.05)(5,0.2)(20,0.29)(40,0.33)(60,0.37)(80,0.67)(90,0.88)(100,1)
			};
			\addplot[
			smooth,
			color=blue,
			loosely dotted
			]
			coordinates {
				%(0,0.01)(5,0.2)(20,0.2)(40,0.3)(60,0.32)(80,0.65)(90,0.82)(100,1)
				(0,0.01)(5,0.21)(20,0.32)(40,0.36)(60,0.34)(80,0.65)(90,0.82)(100,1)
			};
			
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\tiny NMI-HTPGM (Smart City)}
	\end{subfigure}


==> graph/runtimeBaseline.tex <==
		\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			xlabel={Confidence (\%)},
			ylabel={Runtime (seconds)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=80,
			ymin=0, ymax=24000,
			xtick={20,40,60,80},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=3pt,
			]
			%yes
			coordinates {
				(20,19.25)(40,18.68)(60,16.68)(180,13.15)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
					(20,410.81) (40,50.92) (60,19.92) (80,16.59)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,3919.40) (40,214.96) (60,81.36) (80,67.30)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,21615.74) (40,219.59) (60,85.67) (80,77.24)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,23391.83) (40,319.17) (60,91.80) (80,87.11)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize NIST}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			xlabel={Confidence (\%)},
			ylabel={Runtime (seconds)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=80,
			ymin=0, ymax=8000,
			xtick={20,40,60,80},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			coordinates {
				(20,31.76)(40,29.44)(60,17.15)(80,16.17)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,730.34) (40,56.69) (60,23.94) (80,19.74)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,1187.36) (40,287.27) (60,99.99) (80,92.71)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,5385.00) (40,291.40) (60,118.92) (80,101.29)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,7385.99) (40,321.38) (60,135.97) (80,110.68)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize UKDALE}
	\end{subfigure}
\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			xlabel={Confidence (\%)},
			ylabel={Runtime (seconds)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=80,
			ymin=0, ymax=3000,
			xtick={20,40,60,80},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			coordinates {
				(20,15.61)(40,8.71)(60,4.03)(80,2.05)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,136.53) (40,46.42) (60,10.18) (80,3.38)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,418.25) (40,118.89) (60,19.46) (80,6.66)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,1419.51) (40,130.80) (60,28.54) (80,8.59)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,2516.64) (40,223.47) (60,47.42) (80,10.27)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Smart City}
	\end{subfigure}
\ref{legendRuntimePerformanceLocal1}


==> graph/runtimeBaseline_support.tex <==
%\begin{figure*}[h!]
	%\centering
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Minimum Support (\%)},
			ylabel={Execution Time (sec)}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=20, xmax=80,
			ymin=0, ymax=100000,
			xtick={20,40,60,80},
			legend columns=-1,
			legend entries = {NMI-HTPGM, HTPGM,  TPMiner, IEMiner, HDFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=3pt,
			]
			%yes
			coordinates {
				%(20,1909.25)(40,60.42)(60,10.15)(80,8.11)
				(20,19.25)(40,12.83)(60,11.74)(80,11.67)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=3pt,
			]
			coordinates {
				%(20,2800.81)(40,95.23)(60,16.12)(80,11.68)
				(20,410.81)(40,31.65)(60,16.12)(80,11.68)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=3pt,
			]
			coordinates {
				(20,3919.40)(40,183.69)(60,81.09)(80,48.62)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=3pt,
			]
			coordinates {
				(20,21615.74)(40,370.4)(60,130.34)(80,88.21)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=3pt,
			]
			coordinates {
				(20,45391.83)(40,779.46)(60,190.72)(80,109.42)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize NIST}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Minimum Support (\%)},
			ylabel={Execution Time (sec)}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=20, xmax=80,
			ymin=0, ymax=10000,
			xtick={20,40,60,80},
			legend columns=-1,
			legend entries = {NMI-HTPGM, HTPGM,  TPMiner, IEMiner, HDFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				%(20,440.22)(40,53.41)(60,10.65)(80,9.33)
				(20,61.22)(40,23.41)(60,10.65)(80,9.33)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,730.34)(40,73.10)(60,25.79)(80,13.13)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,1187.36)(40,212.10)(60,69.36)(80,46.51)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,5385.00)(40,316.85)(60,128.48)(80,105.54)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,7385.99)(40,492.25)(60,278.01)(80,174.45)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize UKDALE}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Minimum Support (\%)},
			ylabel={Execution Time (sec)}, 
			label style={font=\large},
			ticklabel style = {font=\large},
			xmin=20, xmax=80,
			ymin=0, ymax=10000,
			xtick={20,40,60,80},
			legend columns=-1,
			legend entries = {NMI-HTPGM, HTPGM,  TPMiner, IEMiner, HDFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=3pt,
			]
			%yes
			coordinates {
				%(20,85.61)(40,36.8) (60,3.24) (80,1.32)
				(20,24.61)(40,6.12) (60,3.23) (80,1.32)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=3pt,
			]
			coordinates {
				(20,136.53) (40,76.53) (60,5.16) (80,1.69)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=3pt,
			]
			coordinates {
				(20,418.25) (40,86.74) (60,11.39) (80,3.33)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=3pt,
			]
			coordinates {
				(20,1419.51) (40,253.84) (60,20.25) (80,5.38)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=3pt,
			]
			coordinates {
				(20,2516.64) (40,399.11) (60,32.96) (80,7.37)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\footnotesize Smart City}
	\end{subfigure}
	\ref{legendRuntimePerformanceLocal1}
	%\caption{Runtime evaluation among the algorithms.}  	\label{fig:runtimeEva}
	%\vspace{-0.25in}
%\end{figure*}


==> graph/runtimeMemoryBaselinesExample.tex <==
\begin{figure*}
	\vspace{-0.2in}
	\begin{minipage}{0.98\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				xlabel={Confidence (\%)},
				ylabel={Runtime (seconds)}, 
				label style={font=\huge},
				ticklabel style = {font=\huge},
				xmin=20, xmax=80,
				ymin=0, ymax=24000,
				xtick={20,40,60,80},
				legend columns=-1,
				legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
				legend style={nodes={scale=0.55, transform shape}},
				legend to name={legendRuntimePerformanceLocal1},
				legend pos= north west,			
				ymajorgrids=true,
				grid style=dashed,
				ymode=log,
				log basis y={10},
				]
				\addplot[
				color=blue,
				mark=square,
				mark size=3pt,
				]
				%yes
				coordinates {
					(20,19.25)(40,18.68)(60,16.68)(180,13.15)
				};
				
				\addplot[
				color=teal,
				mark=asterisk,
				mark size=4pt,
				]
				coordinates {
					(20,410.81) (40,50.92) (60,19.92) (80,16.59)
				};
				\addplot[
				color=red,
				mark=triangle,
				mark size=4pt,
				]
				coordinates {
					(20,3919.40) (40,214.96) (60,81.36) (80,67.30)
				};
				\addplot[
				color=black,
				mark=*,
				mark size=4pt,
				]
				coordinates {
					(20,21615.74) (40,219.59) (60,85.67) (80,77.24)
				};
				\addplot[
				color=ballblue,
				mark=diamond,
				mark size=4pt,
				]
				coordinates {
					(20,23391.83) (40,319.17) (60,91.80) (80,87.11)
				};
				
				\end{axis}
				\end{tikzpicture}
			}
			\caption{\footnotesize NIST}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				xlabel={Confidence (\%)},
				ylabel={Runtime (seconds)}, 
				label style={font=\huge},
				ticklabel style = {font=\huge},
				xmin=20, xmax=80,
				ymin=0, ymax=8000,
				xtick={20,40,60,80},
				legend columns=-1,
				legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
				legend style={nodes={scale=0.55, transform shape}},
				legend to name={legendRuntimePerformanceLocal1},
				legend pos= north west,			
				ymajorgrids=true,
				grid style=dashed,
				ymode=log,
				log basis y={10},
				]
				\addplot[
				color=blue,
				mark=square,
				mark size=4pt,
				]
				coordinates {
					(20,31.76)(40,29.44)(60,17.15)(80,16.17)
				};
				
				\addplot[
				color=teal,
				mark=asterisk,
				mark size=4pt,
				]
				coordinates {
					(20,730.34) (40,56.69) (60,23.94) (80,19.74)
				};
				\addplot[
				color=red,
				mark=triangle,
				mark size=4pt,
				]
				coordinates {
					(20,1187.36) (40,287.27) (60,99.99) (80,92.71)
				};
				\addplot[
				color=black,
				mark=*,
				mark size=4pt,
				]
				coordinates {
					(20,5385.00) (40,291.40) (60,118.92) (80,101.29)
				};
				\addplot[
				color=ballblue,
				mark=diamond,
				mark size=4pt,
				]
				coordinates {
					(20,7385.99) (40,321.38) (60,135.97) (80,110.68)
				};
				
				\end{axis}
				\end{tikzpicture}
			}
			\caption{\footnotesize UKDALE}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				xlabel={Confidence (\%)},
				ylabel={Runtime (seconds)}, 
				label style={font=\huge},
				ticklabel style = {font=\huge},
				xmin=20, xmax=80,
				ymin=0, ymax=3000,
				xtick={20,40,60,80},
				legend columns=-1,
				legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
				legend style={nodes={scale=0.55, transform shape}},
				legend to name={legendRuntimePerformanceLocal1},
				legend pos= north west,			
				ymajorgrids=true,
				grid style=dashed,
				ymode=log,
				log basis y={10},
				]
				\addplot[
				color=blue,
				mark=square,
				mark size=4pt,
				]
				coordinates {
					(20,15.61)(40,8.71)(60,4.03)(80,2.05)
				};
				
				\addplot[
				color=teal,
				mark=asterisk,
				mark size=4pt,
				]
				coordinates {
					(20,136.53) (40,46.42) (60,10.18) (80,3.38)
				};
				\addplot[
				color=red,
				mark=triangle,
				mark size=4pt,
				]
				coordinates {
					(20,418.25) (40,118.89) (60,19.46) (80,6.66)
				};
				\addplot[
				color=black,
				mark=*,
				mark size=4pt,
				]
				coordinates {
					(20,1419.51) (40,130.80) (60,28.54) (80,8.59)
				};
				\addplot[
				color=ballblue,
				mark=diamond,
				mark size=4pt,
				]
				coordinates {
					(20,2516.64) (40,223.47) (60,47.42) (80,10.27)
				};
				
				\end{axis}
				\end{tikzpicture}
			}
			\caption{\footnotesize Smart City}
		\end{subfigure}
		\vspace{-0.05in}
		\ref{legendRuntimePerformanceLocal1}
		%\vspace{-0.1in}
		\caption{Runtime comparison with the baselines}
		\vspace{-0.1in}  	
		\label{fig:runtimeEva}
	\end{minipage}%
	\hspace{0.2in}
	\begin{minipage}{0.98\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				xlabel={Confidence (\%)},
				ylabel={Memory (MB)}, 
				label style={font=\huge},
				ticklabel style = {font=\huge},
				xmin=20, xmax=80,
				ymin=0, ymax=3400,
				xtick={20,40,60,80},
				%ytick={0,500,1000,1500,2000,2500,3000,3500},
				legend columns=-1,
				legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
				legend style={nodes={scale=0.55, transform shape}},
				legend to name={legendMemoryPerformanceLocal1},
				legend pos= north west,			
				ymajorgrids=true,
				grid style=dashed,
				%ymode=log,
				%log basis y={10},
				]
				\addplot[
				color=blue,
				mark=square,
				mark size=4pt,
				]
				coordinates {
					(20,222.39) (40,204.61) (60,180.40) (80,158.93)
				};
				
				\addplot[
				color=teal,
				mark=asterisk,
				mark size=4pt,
				]
				coordinates {
					(20,1870.45) (40,356.58) (60,300.41) (80,185.41)
				};
				\addplot[
				color=red,
				mark=triangle,
				mark size=4pt,
				]
				coordinates {
					(20,2487.52) (40,895.61) (60,507.50) (80,424.36)
				};
				\addplot[
				color=black,
				mark=*,
				mark size=4pt,
				]
				coordinates {
					(20,2942.37) (40,1015.79) (60,720.54) (80,675.51)
				};
				\addplot[
				color=ballblue,
				mark=diamond,
				mark size=4pt,
				]
				coordinates {
					(20,3353.30) (40,1519.13) (60,926.55) (80,796.45)
				};
				\end{axis}
				\end{tikzpicture}
			}
			\caption{\footnotesize NIST}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				xlabel={Confidence (\%)},
				ylabel={Memory (MB)}, 
				label style={font=\huge},
				ticklabel style = {font=\huge},
				xmin=20, xmax=80,
				ymin=0, ymax=1700,
				xtick={20,40,60,80},
				%ytick={0,300,600,900,1200,1600},
				legend columns=-1,
				legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
				legend style={nodes={scale=0.55, transform shape}},
				legend to name={legendMemoryPerformanceLocal1},
				legend pos= north west,			
				ymajorgrids=true,
				grid style=dashed,
				%ymode=log,
				%log basis y={10},
				]
				\addplot[
				color=blue,
				mark=square,
				mark size=4pt,
				]
				%yes
				coordinates {
					(20,224.44) (40,192.65) (60,150.61) (80,142.67)
				};
				
				\addplot[
				color=teal,
				mark=asterisk,
				mark size=4pt,
				]
				coordinates {
					(20,662.59) (40,345.61) (60,269.98) (80,145.08)
				};
				\addplot[
				color=red,
				mark=triangle,
				mark size=4pt,
				]
				coordinates {
					(20,1115.88) (40,667.41) (60,379.96) (80,265.22)
				};
				\addplot[
				color=black,
				mark=*,
				mark size=3pt,
				]
				coordinates {
					(20,1425.59) (40,867.91) (60,580.14) (80,466.10)
				};
				\addplot[
				color=ballblue,
				mark=diamond,
				mark size=4pt,
				]
				coordinates {
					(20,1518.02) (40,1072.00) (60,782.54) (80,499.79)
				};
				
				\end{axis}
				\end{tikzpicture}
			}
			\caption{\footnotesize UKDALE}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
				\begin{axis}[
				compat=newest,
				xlabel={Confidence (\%)},
				ylabel={Memory (MB)}, 
				label style={font=\huge},
				ticklabel style = {font=\huge},
				xmin=20, xmax=80,
				ymin=0, ymax=1300,
				xtick={20,40,60,80},
				%ytick={0,200,400,600,800,1000, 1200, 1400},
				legend columns=-1,
				legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
				legend style={nodes={scale=0.55, transform shape}},
				legend to name={legendMemoryPerformanceLocal1},
				legend pos= north west,			
				ymajorgrids=true,
				grid style=dashed,
				%ymode=log,
				%log basis y={10},
				]
				\addplot[
				color=blue,
				mark=square,
				mark size=4pt,
				]
				coordinates {
					(20,257.68)(40,128.82)(60,85.95)(80,40.76)
				};
				
				\addplot[
				color=teal,
				mark=asterisk,
				mark size=4pt,
				]
				coordinates {
					(20,807.41) (40,167.85) (60,102.36) (80,46.13)
				};
				\addplot[
				color=red,
				mark=triangle,
				mark size=4pt,
				]
				coordinates {
					(20,1002.82) (40,254.26) (60,179.29) (80,61.23)
				};
				\addplot[
				color=black,
				mark=*,
				mark size=4pt,
				]
				coordinates {
					(20,1197.74) (40,353.18) (60,208.57) (80,65.92)
				};
				\addplot[
				color=ballblue,
				mark=diamond,
				mark size=4pt,
				]
				coordinates {
					(20,1293.28)(40,412.14)(60,232.16)(80,107.89)
				};
				
				\end{axis}
				\end{tikzpicture}
			}
			\caption{\footnotesize Smart City}
		\end{subfigure}
		\vspace{-0.05in}
		\ref{legendMemoryPerformanceLocal1}
		%\vspace{-0.1in}
		\caption{Memory usage comparison with the baselines}  	
		\vspace{-0.1in}
		\label{fig:memoryEva}
	\end{minipage}
\end{figure*}

==> graph/runtimePruningEHTPGM.tex <==
\begin{figure*}[!t]
	\vspace{-0.1in}
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						compat=newest,
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=6000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend style={nodes={scale=0.55,  transform shape}, font=\Large},
						legend to name={legendpruning},
						ymode=log,
						log basis y={10},
						ymajorgrids=true,
						grid style=dashed,
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=oplus,
						mark size=4pt,
						] 
						coordinates {
							(20,2331.21)(40,3508.36)(60,4309.30)(80,4743.70)(100,5284.17)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						] 
						coordinates {
							(20,2030.74)(40,3083.86)(60,4034.55)(80,4614.97)(100,5121.43)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						]	
						coordinates {
							(20,1978.45)(40,2732.02)(60,3327.80)(80,3894.23)(100,4359.78)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(20,1683.58)(40,2222.11)(60,2792.11)(80,3249.28)(100,3648.87)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\caption{Varying \% Seq.}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						compat=newest,
						xlabel={Confidence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=8000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend style={nodes={scale=0.55,  transform shape}, font=\Large},
						legend to name={legendpruning},
						ymode=log,
						log basis y={10},
						ymajorgrids=true,
						grid style=dashed,
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=oplus,
						mark size=4pt,
						] 	
						coordinates {
							(20,6540.54)(40,3513.02)(60,1510.59)(80,222.48)(100,19.24)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(20,4558.87)(40,2083.1)(60,809.06)(80,100.69)(100,4.86)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(20,3281.28)(40,1052.29)(60,391.48)(80,59.54)(100,11.75)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(20,2061.61)(40,628.13)(60,206.79)(80,51.55)(100,0.50)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\caption{Varying Conf.}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						compat=newest,
						xlabel={Support (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=8000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend style={nodes={scale=0.55,   transform shape}, font=\Large},
						legend to name={legendpruning},
						ymode=log,
						log basis y={10},
						ymajorgrids=true,
						grid style=dashed,
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=oplus,
						mark size=4pt,
						] 	
						coordinates {
							(20,6540.54)(40,2314.73)(60,836.60)(80,192.89)(100,0.81)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(20,4558.87)(40,1500.53)(60,417.82)(80,100.20)(100,0.44)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(20,3281.28)(40,958.68)(60,160.78)(80,42.14)(100,0.26)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(20,2061.61)(40,614.51)(60,107.44)(80,31.47)(100,0.17)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\caption{Varying Supp.}
		\end{subfigure}
		\vspace{-0.1in}
		\ref{legendpruning}
		\vspace{-0.05in}
		\caption{Runtimes of E-HTPGM on NIST}
		\label{fig:performance}
	\end{minipage}
	\hspace{0.2in}  
	\begin{minipage}[t]{1\columnwidth} 
		\centering
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						compat=newest,
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=60000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend style={nodes={scale=0.55,   transform shape}, font=\Large},
						legend to name={legendpruning},
						ymode=log,
						log basis y={10},
						ymajorgrids=true,
						grid style=dashed,
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=oplus,
						mark size=4pt,
						] 
						coordinates {
							(20,10264.14)(40,16755.73)(60,30520.38)(80,37807.50)(100,52075.58)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						] 
						coordinates {
							(20,6861.25)(40,11797.50)(60,19908.41)(80,26141.33)(100,36699.55)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						]	
						coordinates {
							(20,1665.45)(40,2842.28)(60,4580.18)(80,6082.17)(100,7581.47)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(20,1161.39)(40,1842.56)(60,3029.91)(80,4095.47)(100,5188.48)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\caption{Varying \% Seq.}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						compat=newest,
						xlabel={Confidence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=55000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend style={nodes={scale=0.55,   transform shape}, font=\Large},
						legend to name={legendpruning},
						ymode=log,
						log basis y={10},
						ymajorgrids=true,
						grid style=dashed,
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=oplus,
						mark size=4pt,
						] 	
						coordinates {
							(20,51583.07)(40,23293.53)(60,10845.18)(80,4350.60)(100,18.78)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(20,34967.54)(40,14122.69)(60,6435.51)(80,2265.75)(100,6.52)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(20,7635.89)(40,4484.24)(60,2708.75)(80,906.67)(100,10.58)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(20,5200.04)(40,3093.80)(60,1648.89)(80,704.43)(100,3.31)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\caption{Varying Conf.}
		\end{subfigure}
		\begin{subfigure}{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						compat=newest,
						xlabel={Support (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=55000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {NoPrune, Apriori, Trans, All},
						legend style={nodes={scale=0.55,   transform shape}, font=\Large},
						legend to name={legendpruning},
						ymode=log,
						log basis y={10},
						ymajorgrids=true,
						grid style=dashed,
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=oplus,
						mark size=4pt,
						] 	
						coordinates {
							(20,51583.07)(40,22757.74)(60,10413.09)(80,4224.74)(100,4.15)
						};
						
						\addplot[
						color=black,
						mark=triangle,
						mark size=4pt,
						]	
						coordinates {
							(20,34967.54)(40,15447.70)(60,8089.10)(80,3108.48)(100,4.22)
						};
						
						\addplot[
						color=teal,
						mark=square*,
						mark size=4pt,
						] 
						coordinates {
							(20,7635.89)(40,3295.53)(60,1689.15)(80,731.91)(100,3.15)
						};
						
						\addplot[
						color=red,
						mark=*,
						mark size=4pt,
						] 
						coordinates {
							(20,5200.04)(40,2275.97)(60,1080.71)(80,367.01)(100,2.77)
						};
					\end{axis}
				\end{tikzpicture}
			}
			\caption{Varying Supp.}
		\end{subfigure}
		\vspace{-0.1in}
		\ref{legendpruning}
		\vspace{-0.05in}
		\caption{Runtimes of E-HTPGM on Smart City}
		\label{fig:performance1}
	\end{minipage}      
	\vspace{-0.15in}  
\end{figure*}  


==> graph/scalabilitySequenceAttribute.tex <==
\begin{figure*}[!t]
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=1400000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						coordinates {
							(20,1574.24)(40,8314.53)(60,13574.64)(80,22547.65)(100,27813.72)
						};
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,4965.27)(40,20314.57)(60,36481.63)(80,64892.57)(100,72918.69)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(20,13648.39)(40,60473.69)(60,183407.91)(80,306651.39)(100,NaN)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,18349.25)(40,150367.51)(60,391258.37)(80,562381.38)(100,724168.29)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(20,20371.38)(40,305321.64)(60,621365.34)(80,825148.3)(100,1001029.38)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(20,25439.32)(40,463210.08)(60,802311.49)(80,963294.31)(100,1296531.07)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=20\%, conf=20\%}
			\label{fig:scaleSequence_Energy_20_20}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=800000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(20,894.31)(40,4231.68)(60,10295.72)(80,15324.27)(100,19246.38)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,2973.27)(40,14620.4)(60,28346.18)(80,41253.59)(100,42184.63)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(20,5201.38)(40,50213.54)(60,110240.59)(80,180354.57)(100,223641.28)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,11398.57)(40,92315.64)(60,215396.37)(80,306428.36)(100,328647.35)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(20,15984.08)(40,163216.19)(60,326107.39)(80,431236.38)(100,568327.31)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(20,16531.28)(40,245013.91)(60,426087.69)(80,556120.64)(100,726548.37)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=50\%, conf=50\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=190000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(20,435.28)(40,2531.4)(60,7039.62)(80,8624.38)(100,10247.36)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,1376.41)(40,9423.67)(60,15624.97)(80,19325.48)(100,25341.65)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(20,4023.64)(40,16324.94)(60,25315.67)(80,48230.57)(100,52364.28)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,6324.68)(40,20854.27)(60,55614.72)(80,94236.28)(100,105217.35)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(20,9631.87)(40,35216.54)(60,100328.61)(80,128405.36)(100,129347.31)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(20,11394.37)(40,46321.08)(60,130210.67)(80,146032.84)(100,172314.67)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=80\%, conf=80\%}
		\end{subfigure}
		\vspace{-0.1in}
		\ref{legendRuntimePerformanceLocal1}
		\vspace{-0.05in}
		\caption{Varying \% of sequences on NIST}  
		\label{fig:scaleSequence_Energy}
	\end{minipage}
	\hspace{0.2in}
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=1600000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(20,3682.07)(40,14236.18)(60,21365.89)(80,30156.27)(100,33452.28)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,5394.37)(40,30129.5)(60,61253.49)(80,75326.38)(100,85362.18)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(20,11368.52)(40,100259.37)(60,220365.57)(80,390213.68)(100,403420.31)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,23487.85)(40,201067.34)(60,465219.35)(80,752641.27)(100,1035217.29)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(20,36374.51)(40,356914.38)(60,652489.11)(80,830193.15)(100,1320207.24)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(20,65347.16)(40,451560.97)(60,802361.28)(80,1106236.85)(100,1434657.48)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=20\%, conf=20\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=1000000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(20,2143.28)(40,9652.34)(60,14369.58)(80,20354.68)(100,23481.07)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,3861.27)(40,19634.38)(60,30259.37)(80,52369.57)(100,61347.38)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(20,6832.29)(40,50269.47)(60,110254.38)(80,149325.37)(100,183018.67)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,10684.37)(40,109357.34)(60,303690.27)(80,401364.85)(100,512347.26)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(20,13649.21)(40,205183.64)(60,526347.84)(80,650361.54)(100,700218.34)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(20,25328.09)(40,295364.04)(60,652384.37)(80,796215.08)(100,912034.28)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=50\%, conf=50\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						xlabel={Sequence (\%)},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						xmin=20, xmax=100,
						ymin=0, ymax=500000,
						xtick={20,40,60,80,100},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(20,1254.39)(40,4526.39)(60,7620.94)(80,11302.58)(100,14103.28)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(20,2436.38)(40,10364.92)(60,15230.57)(80,23459.67)(100,29317.34)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(20,4215.18)(40,25157.51)(60,45210.37)(80,69321.53)(100,86739.36)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(20,7328.49)(40,46321.08)(60,92341.38)(80,150184.37)(100,194610.27)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(20,9324.07)(40,68521.09)(60,121230.38)(80,206348.79)(100,302870.38)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(20,11840.25)(40,92398.37)(60,176324.94)(80,300584.67)(100,463287.28)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=80\%, conf=80\%}
		\end{subfigure}
		\vspace{-0.05in}
		\ref{legendRuntimePerformanceLocal1}
		\vspace{-0.1in}
		\caption{Varying \% of sequences on Smart City} 
		\label{fig:scaleSequence_WeatherCollision}
	\end{minipage}
	\vspace{-0.05in}
\end{figure*}


\begin{figure*}[!t]
	\vspace{-0.1in}
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=1100000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,3827.21)(2,8979.39)(3,14754.69)(4,27847.43)(5,34212.2)};
						\addplot+[ybar] plot coordinates  {(1,729.56)(2,2284.19)(3,2859.69)(4,4988.24)(5,6834.99)};
					\end{axis}
					
					\begin{axis}[
						compat=newest,
						xlabel={\# Time Series},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=1100000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {200,400,600,800,1000},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(1,6348.28)(2,15263.58)(3,23614.38)(4,40235.67)(5,48347.19)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,13026.27)(2,35668.34)(3,63214.58)(4,100302.58)(5,112387.24)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(1,20164.28)(2,126348.31)(3,240367.73)(4,403021.08)(5,NaN)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(1,30651.37)(2,254953.38)(3,502159.35)(4,600154.37)(5,NaN)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(1,42157.38)(2,403850.27)(3,701029.38)(4,805361.84)(5,NaN)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(1,59654.27)(2,580257.59)(3,823671.95)(4,963284.35)(5,NaN)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=20\%, conf=20\%}
			\label{fig:scaleAttribute_Energy_sub1}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=850000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,3485.31)(2,10253.64)(3,14362.58)(4,16235.54)(5,22341.578)};
						\addplot+[ybar] plot coordinates  {(1,729.56)(2,2284.19)(3,2859.69)(4,4988.24)(5,6834.99)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=850000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {200,400,600,800,1000},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(1,3485.31)(2,10253.64)(3,15362.58)(4,19235.54)(5,26341.57)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,8024.37)(2,25361.91)(3,40269.64)(4,51329.36)(5,68245.82)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(1,11328.34)(2,71369.05)(3,120348.18)(4,200302.65)(5,254138.37)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(1,16983.27)(2,123058.54)(3,252013.08)(4,413200.74)(5,524310.57)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(1,21645.37)(2,176184.35)(3,383682.51)(4,581674.09)(5,663108.34)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(1,33684.31)(2,296314.37)(3,521036.62)(4,761205.58)(5,802347.18)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=50\%, conf=50\%}
			\label{fig:scaleAttribute_Energy_sub2}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=450000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,1000.68)(2,2038.19)(3,2832.66)(4,4147.4)(5,7539.29)};
						\addplot+[ybar] plot coordinates  {(1,159.56)(2,1884.19)(3,2859.69)(4,3488.24)(5,5834.99)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=450000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {200,400,600,800,1000},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(1,1730.18)(2,5122.38)(3,7692.35)(4,10235.64)(5,15374.28)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,4321.28)(2,13025.87)(3,18321.94)(4,29314.39)(5,35156.47)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(1,9510.24)(2,29354.83)(3,52361.94)(4,91235.37)(5,123482.64)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(1,12240.58)(2,62036.39)(3,103206.03)(4,160038.37)(5,203114.38)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(1,18324.39)(2,95271.92)(3,156394.8)(4,231359.36)(5,305108.37)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(1,22210.34)(2,110634.83)(3,220517.35)(4,326031.08)(5,412351.72)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=80\%, conf=80\%}
			\label{fig:scaleAttribute_Energy_sub3}
		\end{subfigure}
		\vspace{-0.1in}
		\ref{legendRuntimePerformanceLocal1}
		\vspace{-0.05in}
		\caption{Varying \# of time series on NIST}
		\label{fig:scaleAttribute_Energy}
	\end{minipage}
	\hspace{0.2in}
	\begin{minipage}{1\columnwidth}
		\centering
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=1900000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,2848.21)(2,5323.64)(3,13854.24)(4,23554.87)(5,27221.53)};
						\addplot+[ybar] plot coordinates 
						{(1,753.31)(2,2173.66)(3,3170.1)(4,8117.65)(5,9170.39)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=1900000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {200,400,600,800,1000},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(1,9328.34)(2,20351.63)(3,38329.67)(4,64326.94)(5,71265.38)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,19362.34)(2,75321.68)(3,129384.65)(4,250364.37)(5,304216.85)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(1,30259.37)(2,195328.41)(3,304694.82)(4,451029.61)(5,524301.67)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(1,43695.34)(2,305169.35)(3,503542.37)(4,782315.68)(5,1002359.29)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(1,55326.28)(2,422186.37)(3,702361.38)(4,968347.61)(5,1532648.39)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(1,70324.67)(2,529674.92)(3,872631.58)(4,1426841.35)(5,1830256.39)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=20\%, conf=20\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=1000000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates
						{(1,1244.27)(2,2682.48)(3,4831.84)(4,8932.14)(5,8918.08)};
						\addplot+[ybar] plot coordinates 
						{(1,253.31)(2,1173.66)(3,3170.1)(4,5117.65)(5,8170.39)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=1000000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {200,400,600,800,1000},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(1,6321.08)(2,15206.92)(3,25613.17)(4,40216.38)(5,46321.94)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,14369.37)(2,42306.92)(3,92318.07)(4,152036.62)(5,183240.28)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(1,21321.28)(2,90003.09)(3,163028.49)(4,250316.92)(5,300248.37)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(1,25632.34)(2,152369.91)(3,321026.37)(4,502184.93)(5,651039.36)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(1,34621.38)(2,236967.04)(3,423186.54)(4,723215.24)(5,803657.36)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(1,38652.37)(2,296384.31)(3,536248.62)(4,862159.61)(5,975320.35)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=50\%, conf=50\%}
		\end{subfigure}
		\begin{subfigure}[t]{0.32\columnwidth}
			\centering
			\resizebox{\linewidth}{!}{
				\begin{tikzpicture}[scale=0.6]
					\begin{axis}[
						ybar stacked,    
						bar width=15pt,
						enlarge x limits=0.045,
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=600000,
						yticklabels = {},
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {,,,,},
						legend columns=-1,
						legend entries = {mining time, MI time},
						legend style={nodes={scale=0.55, transform shape}, font=\Large},
						legend to name={legendbarchart},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						]
						\addplot+[ybar] plot coordinates 
						{(1,139.89)(2,304.25)(3,460.64)(4,1010.57)(5,1596.21)};
						\addplot+[ybar] plot coordinates 
						{(1,43.31)(2,153.66)(3,300.1)(4,617.65)(5,1070.39)};
					\end{axis}
					
					\begin{axis}[
						xlabel={\# Time Series},
						ylabel={Runtime (sec)}, 
						label style={font=\Huge},
						ticklabel style = {font=\Huge},
						ymin=0, ymax=600000,
						xmin=1, xmax=5,
						xtick={1,2,3,4,5},
						xticklabels = {200,400,600,800,1000},
						legend columns=-1,
						legend entries = {A-HTPGM, E-HTPGM, Z-Miner, TPMiner, IEMiner, H-DFS},
						legend style={nodes={scale=0.5, transform shape}, font=\large},
						legend to name={legendRuntimePerformanceLocal1},
						legend pos= north west,			
						ymajorgrids=true,
						grid style=dashed,
						ymode=log,
						log basis y={10},
						line width=1.75pt
						]
						\addplot[
						color=blue,
						mark=square,
						mark size=4pt,
						]
						%yes
						coordinates {
							(1,4263.18)(2,7693.91)(3,11026.37)(4,16326.43)(5,21364.29)
						};
						
						\addplot[
						color=teal,
						mark=asterisk,
						mark size=4pt,
						]
						coordinates {
							(1,8861.28)(2,19364.84)(3,40326.69)(4,79324.38)(5,92315.67)
						};
						\addplot[
						color=cyan,
						mark=pentagon,
						mark size=4pt,
						]
						coordinates {
							(1,12321.5)(2,35617.98)(3,80361.59)(4,110360.64)(5,142390.27)
						};
						\addplot[
						color=red,
						mark=triangle,
						mark size=4pt,
						]
						coordinates {
							(1,15327.31)(2,66329.58)(3,173123.67)(4,324936.52)(5,401254.68)
						};
						\addplot[
						color=black,
						mark=*,
						mark size=4pt,
						]
						coordinates {
							(1,20158.19)(2,102658.34)(3,257319.62)(4,426185.92)(5,523061.67)
						};
						\addplot[
						color=violet,
						mark=diamond,
						mark size=5pt,
						]
						coordinates {
							(1,26324.38)(2,136925.31)(3,306954.65)(4,500348.67)(5,596021.84)
						};
						
					\end{axis}
				\end{tikzpicture}
			}
			\caption{\scriptsize supp=80\%, conf=80\%}
		\end{subfigure}
		\vspace{-0.1in}
		\ref{legendRuntimePerformanceLocal1}
		\vspace{-0.05in}
		\caption{Varying \# of time series on Smart City} 
		\label{fig:scaleAttribute_WeatherCollision}
	\end{minipage}
	\vspace{-0.05in}
\end{figure*}


==> graph/scaleAttribute_Energy.tex <==
		\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			compat=newest,
			xlabel={Attribute (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=100000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.65, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,6.73)(40,26.83)(60,56.68)(80,86.65)(100,148.55)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,10.80)(40,49.04)(60,247.69)(80,1301.77)(100,2559.34)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,11.48)(40,68.10)(60,645.42)(80,8421.98)(100,21905.58)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,12.82)(40,98.99)(60,1298.84)(80,20526.55)(100,56234.51)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,14.04)(40,159.79)(60,1998.94)(80,29498.54)(100,67390.06)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=20\%, conf=20\%}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Attribute (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=1000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.65, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,5.88)(40,20.59)(60,46.74)(80,76.84)(100,87.09)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,7.96)(40,32.31)(60,69.50)(80,106.07)(100,122.79)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,8.18)(40,38.96)(60,99.13)(80,280.67)(100,455.57)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,9.93)(40,59.04)(60,146.09)(80,407.01)(100,581.50)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,10.69)(40,73.09)(60,182.54)(80,515.77)(100,689.18)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=50\%, conf=50\%}
	\end{subfigure}
\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Attribute (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=1000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM,  TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.65, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,3.67)(40,8.61)(60,22.88)(80,36.64)(100,63.15)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,4.12)(40,9.95)(60,27.13)(80,49.52)(100,79.06)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,4.75)(40,13.79)(60,38.69)(80,132.40)(100,275.21)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,5.42)(40,15.52)(60,49.23)(80,174.84)(100,325.22)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,6.08)(40,17.53)(60,65.46)(80,201.71)(100,378.39)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=80\%, conf=80\%}
	\end{subfigure}
\ref{legendRuntimePerformanceLocal1}


==> graph/scaleAttribute_WeatherCollision.tex <==
		\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Attribute (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=100000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM,  TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.65, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=3pt,
			]
			%yes
			coordinates {
				(20,10.47)(40,110.85)(60,310.69)(80,522.17)(100,644.27)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,85.89)(40,648.15)(60,2782.53)(80,3663.47)(100,4563.57)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,431.07)(40,2231.64)(60,7121.50)(80,11224.64)(100,12493.93)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,1521.20)(40,4421.29)(60,10943.24)(80,30329.89)(100,58297.97)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,2548.92)(40,6059.72)(60,17459.81)(80,41610.23)(100,74215.72)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=20\%, conf=20\%}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Attribute (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=1000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM,  TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.65, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,5.75)(40,20.70)(60,50.52)(80,71.18)(100,97.01)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,9.42)(40,29.85)(60,99.79)(80,170.25)(100,215.79)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,14.87)(40,59.89)(60,159.61)(80,310.00)(100,436.84)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,27.42)(40,93.04)(60,229.99)(80,510.11)(100,711.71)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,39.85)(40,149.93)(60,370.09)(80,710.23)(100,881.74)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=50\%, conf=50\%}
	\end{subfigure}
\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Attribute (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=100,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM,  TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.65, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,3.71)(40,7.40)(60,12.63)(80,19.15)(100,26.73)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,5.87)(40,9.84)(60,18.11)(80,26.98)(100,32.65)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,7.81)(40,14.04)(60,27.94)(80,47.06)(100,65.13)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,10.87)(40,19.99)(60,35.25)(80,59.98)(100,69.92)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,12.91)(40,29.02)(60,45.91)(80,70.00)(100,74.78)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=80\%, conf=80\%}
	\end{subfigure}
\ref{legendRuntimePerformanceLocal1}


==> graph/scaleSequence_Energy.tex <==
		\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Sequence (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=100000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=3pt,
			]
			%yes
			coordinates {
				(20,17.21)(40,40.55)(60,66.47)(80,96.12)(100,142)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,417.38)(40,772.22)(60,1201.65)(80,1691.07)(100,2559.34)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,4053.53)(40,8017.57)(60,10430.33)(80,13671.03)(100,21905.58)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,10779.28)(40,21018.62)(60,39507.29)(80,49330.21)(100,62234.51)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,13380.14)(40,25390.06)(60,45811.88)(80,57116.59)(100,75390.06)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=20\%, conf=20\%}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Sequence (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=1000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,9.79)(40,20.24)(60,33.58)(80,48.87)(100,87.09)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,18.33)(40,34.73)(60,61.09)(80,88.95)(100,122.79)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,87.77)(40,161.69)(60,266.56)(80,349.00)(100,455.57)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,101.79)(40,199.73)(60,296.12)(80,476.92)(100,681.50)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,122.48)(40,220.12)(60,330.92)(80,566.68)(100,789.18)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=50\%, conf=50\%}
	\end{subfigure}
\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Sequence (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=1000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM,  TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,9.54)(40,19.77)(60,32.46)(80,46.28)(100,63.15)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,11.22)(40,24.23)(60,35.14)(80,48.54)(100,69.06)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,42.03)(40,110.21)(60,153.15)(80,209.01)(100,275.21)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,50.02)(40,120.46)(60,168.33)(80,218.48)(100,295.22)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,58.97)(40,157.58)(60,215.05)(80,282.50)(100,358.39)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=80\%, conf=80\%}
	\end{subfigure}
\ref{legendRuntimePerformanceLocal1}


==> graph/scaleSequence_WeatherCollision.tex <==
		\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Sequence (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=100000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=3pt,
			]
			%yes
			coordinates {
				(20,57.26)(40,152.39)(60,273.66)(80,433.71)(100,644.27)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,335.86)(40,963.85)(60,1798.48)(80,2929.52)(100,4563.57)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,1091.93)(40,3081.77)(60,5282.45)(80,8500.46)(100,12493.93)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,4505.63)(40,13406.04)(60,23711.03)(80,37803.16)(100,58297.97)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,5368.75)(40,16195.93)(60,29743.14)(80,48340.01)(100,74215.72)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=20\%, conf=20\%}
	\end{subfigure}
	\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Sequence (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=1000,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM, TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,10.03)(40,24.31)(60,43.04)(80,66.01)(100,97.01)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,19.29)(40,49.69)(60,89.09)(80,142.54)(100,215.79)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,51.46)(40,120.30)(60,201.52)(80,304.23)(100,436.84)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,71.70)(40,181.08)(60,310.53)(80,481.76)(100,711.71)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,83.79)(40,215.04)(60,376.54)(80,589.95)(100,881.74)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=50\%, conf=50\%}
	\end{subfigure}
\begin{subfigure}[t]{0.32\columnwidth}
		\centering
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}[scale=0.6]
			\begin{axis}[
			xlabel={Sequence (\%)},
			ylabel={Runtime (sec)}, 
			label style={font=\huge},
			ticklabel style = {font=\huge},
			xmin=20, xmax=100,
			ymin=0, ymax=100,
			xtick={20,40,60,80,100},
			legend columns=-1,
			legend entries = {A-HTPGM, E-HTPGM,  TPMiner, IEMiner, H-DFS},
			legend style={nodes={scale=0.55, transform shape}},
			legend to name={legendRuntimePerformanceLocal1},
			legend pos= north west,			
			ymajorgrids=true,
			grid style=dashed,
			ymode=log,
			log basis y={10},
			]
			\addplot[
			color=blue,
			mark=square,
			mark size=4pt,
			]
			%yes
			coordinates {
				(20,2.79)(40,6.32)(60,11.36)(80,17.22)(100,26.73)
			};
			
			\addplot[
			color=teal,
			mark=asterisk,
			mark size=4pt,
			]
			coordinates {
				(20,3.39)(40,7.88)(60,13.42)(80,21.93)(100,32.65)
			};
			\addplot[
			color=red,
			mark=triangle,
			mark size=4pt,
			]
			coordinates {
				(20,7.53)(40,15.73)(60,24.54)(80,40.63)(100,60.13)
			};
			\addplot[
			color=black,
			mark=*,
			mark size=4pt,
			]
			coordinates {
				(20,8.39)(40,17.81)(60,28.75)(80,44.69)(100,69.92)
			};
			\addplot[
			color=ballblue,
			mark=diamond,
			mark size=4pt,
			]
			coordinates {
				(20,9.60)(40,20.87)(60,34.51)(80,49.89)(100,74.78)
			};
		
			\end{axis}
			\end{tikzpicture}
		}
		\caption{\scriptsize supp=80\%, conf=80\%}
	\end{subfigure}
\ref{legendRuntimePerformanceLocal1}


==> table/tableSequenceDatabase_smallerSpace.tex <==
\begin{table*}
	\begin{minipage}{.39\textwidth}
		\caption{Temporal Relations between Events}
		\vspace{-0.12in}
		\scriptsize
		\resizebox{\textwidth}{3.2cm}{
			\begin{tabular}{|m{.25\columnwidth}| m{.94\columnwidth}|}
				\hline
				Follows: \hspace{0.2cm}$E_{i_{\triangleright e_i}} \rightarrow E_{j_{\triangleright e_j}}$ & \begin{tikzpicture}
					
					\draw (0,0) -- node[below]{\textbf{e$_{i}$}} ++(0.7,0);
					\filldraw (0,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (0.7,0) circle (2pt)node[above ]{\small t$_{e_i}{\pm \epsilon}$};
					
					\filldraw (0.9,0) circle (2pt)node[below right]{\small t$_{s_j}$};
					\filldraw (2.3,0) circle (2pt)node[below]{\small t$_{e_j}$};
					\draw (0.9,0) -- node[above]{\textbf{e$_{j}$}} ++(1.4,0);
					
					%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
					\draw (3.5,0) -- node[below]{\textbf{e$_{i}$}} ++(0.7,0);
					\filldraw (3.5,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (4.2,0) circle (2pt)node[above]{\small t$_{e_i}{\pm \epsilon}$};
					
					\filldraw (4.7,0) circle (2pt)node[below right]{\small t$_{s_j}$};
					\filldraw (6.1,0) circle (2pt)node[below]{\small t$_{e_j}$};
					\draw (4.7,0) -- node[above]{\textbf{e$_{j}$}} ++(1.4,0);
					
					\node [align=center] at (3.5,-0.7) {\small t$_{e_i}{\pm \epsilon}$ $\le$ t$_{s_j}$};
					
				\end{tikzpicture}  \\ \hline
				
				Contains: \hspace{0.2cm}$E_{i_{\triangleright e_i}} \succcurlyeq E_{j_{\triangleright e_j}}$ & 	\begin{tikzpicture}
					\draw (0,0) -- node[above]{\textbf{e$_i$}} ++(2.0,0);
					\filldraw (0,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (2,0) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};
					
					\draw (0,-0.5) -- node[above]{\textbf{e$_{j}$}} ++(2.0,0);
					\filldraw (0,-0.5) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (2,-0.5) circle (2pt)node[below]{\small t$_{e_j}$};
					
					%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
					
					\draw (3.5,0) -- node[above]{\textbf{e$_i$}} ++(2.1,0);
					\filldraw (3.5,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (5.6,0) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};	
					
					\draw (3.9,-0.5) -- node[above]{\textbf{e$_j$}} ++(1.4,0);
					\filldraw (3.9,-0.5) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (5.3,-0.5) circle (2pt)node[below]{\small t$_{e_j}$};	
					
					%%%%%%%%%%%%%%%
					\draw (0,-1.5) -- node[above]{\textbf{e$_i$}} ++(2.0,0);
					\filldraw (0,-1.5) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (2.0,-1.5) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};
					
					\draw (-0,-2) -- node[above]{\textbf{e$_{j}$}} ++(1.5,0);
					\filldraw (0,-2) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (1.5,-2) circle (2pt)node[below]{\small t$_{e_j}$};
					
					\draw (3.6,-1.5) -- node[above]{\textbf{e$_i$}} ++(2.0,0);
					\filldraw (3.6,-1.5) circle (2pt)node[above]{t$_{s_i}$} ;
					\filldraw (5.6,-1.5) circle (2pt)node[above]{t$_{e_i}\pm \epsilon$};
					
					\draw (4.1,-2) -- node[above]{\textbf{e$_{j}$}} ++(1.5,0);
					\filldraw (4.1,-2) circle (2pt)node[below]{t$_{s_j}$} ;
					\filldraw (5.6,-2) circle (2pt)node[below]{t$_{e_j}$};
					
					\node [align=center] at (3.0,-2.7) {\small (t$_{s_{i}} \le$ t$_{s_j}$)  $\wedge$ (t$_{e_i}{\pm \epsilon}$ $\ge$ t$_{e_j}$)};
					
				\end{tikzpicture} \\ \hline
				
				Overlaps:\hspace{0.2cm} $E_{i_{\triangleright e_i}} \between E_{j_{\triangleright e_j}}$ & \begin{tikzpicture}
					
					\draw (0,0) -- node[above]{\textbf{e$_i$}} ++(2,0);
					\filldraw (0,0) circle (2pt)node[above]{\small t$_{s_i}$} ;
					\filldraw (2,0) circle (2pt)node[above]{\small t$_{e_i}\pm \epsilon$};
					
					\draw (1,-0.75) -- node[above right]{\textbf{e$_{j}$}} ++(2.0,0);
					\filldraw (1,-0.75) circle (2pt)node[below]{\small t$_{s_j}$} ;
					\filldraw (3,-0.75) circle (2pt)node[below]{\small t$_{e_j}$};
					
					\draw[dashed] (1,0) -- (1,-0.75);
					\draw[dashed] (2,0) -- (2,-0.75);
					
					\draw[dashed,>=latex,thin,<->] (1,-0.325) -- node[above]{d$_{o}$} ++(1,0);
					
					\node [align=center] at (1.75,-1.45) {\small (t$_{s_i}<$ t$_{s_j}$) $\wedge$ (t$_{e_i}{\pm \epsilon}$ $<$ t$_{e_j}$) $\wedge$ 
						\small (t$_{e_i}$ $-$ t$_{s_j}$ $\ge$ d${_o}{\pm \epsilon}$)};
					
				\end{tikzpicture} \\
				\hline
		\end{tabular} }
		\label{tbl:relations}
	\end{minipage}
	\begin{minipage}{.59\textwidth}
	\caption{A Temporal Sequence Database $\mathcal{D}_{\text{SEQ}}$}
	\vspace{-0.12in}
	\label{tbl:SequenceDatabase}
	\resizebox{\textwidth}{3.2cm}{
		\begin{tabular}{ |c|p{10.5cm}| }
			\hline  \thead{ID} & \thead{Temporal sequences} \\
			\hline  
			1   &  (SOn,[10:00,10:15]), (TOff,[10:00,10:05]), (MOff,[10:00,10:20]), (WOff,[10:00,10:20]), (DOff,[10:00,10:40]), (IOff,[10:00,10:35]), (TOn,[10:05,10:15]), (SOff,[10:15,10:35]), (TOff,[10:15,10:35]), (MOn,[10:20,10:30]), (WOn,[10:20,10:30]), (WOff,[10:30,10:40]),  (MOff,[10:30,10:40]),  (SOn,[10:35,10:40]), (TOn,[10;35,10:40]), (IOn,[10:35,10:40]) 
			\\
			\hline 
			2   &  (SOff,[10:45,11:15]), (TOff,[10:45,10:55]), (MOn,[10;45,10:55]), (WOn,[10:45,10:50]), (DOn,[10:45,10:50]), (IOff,[10:45,11:25]), (WOff,[10:50,11:00]), (DOff,[10:50,11:20]), (MOff,[10:55,11:05]), (TOn,[10:55,11:00]), (TOff,[11:00,11:15]), (WOn,[11:00,11:10]), (MOn,[11:05,11:10]), (WOff,[11:10,11:25]), (MOff,[11:10,11:25]),   (SOn,[11:15,11:25]), (TOn,[11:15,11:25]), (DOn,[11:20,11:25])
			\\ 
			\hline 
			3   &  (SOff,[11:30,11:50]), (TOff,[11:30,11:50]), (MOn,[11:30,11:35]), (WOn,[11:30,11:35]), (DOff,[11:30,12:10]), (IOn,[11:30,11:35]), (IOff,[11:35,12:10]), (MOff,[11:35,11:45]), (WOff,[11:35,11:45]), (WOn,[11:45,11:50]), (MOn,[11:45,11:50]), (SOn,[11:50,12:00]), (MOff,[11:50,12:05]), (TOn,[11:50,12:00]), (WOff,[11:50,12:05]), (SOff,[12:00,12:10]), (TOff,[12:00,12:10]),  (MOn,[12:05,12:10]), (WOn,[12:05,12:10]) 
			\\
			\hline 
			4   &  (SOn,[12:15,12:20]), (TOn,[12:15,12:20]), (MOff,[12:15,12:25]), (WOff,[12:15,12:25]), (DOn,[12:15,12:20]), (IOn,[12:15,12:20]), (IOff,[12:20,12:50]), (DOff,[12:20,12:40]), (TOff,[12:20,12:40]), (SOff,[12:20,12:35]), (WOn,[12:25,12:35]), (MOn,[12:25,12:35]), (MOff,[12:35,12:50]), (SOn,[12:35,12:45]), (WOff,[12:35,12:50]), (TOn,[12:40,12:50]),  (DOn,[12:40,12:45]), (DOff,[12:45,12:55]), (SOff,[12:45,12:55]),  (TOff,[12:50,12:55]), (MOn,[12:50,12:55]), (WOn,[12:50,12:55]), (IOn,[12:50,12:55])
			\\
			\hline
		\end{tabular} 
	}
	\end{minipage}	
	\vspace{-0.1in}
\end{table*}

